A Multi-wavelength Survey of AGN in Massive Clusters: AGN Detection and Cluster AGN Fraction

We aim to study the effect of environment on the presence and fuelling of Active Galactic Nuclei (AGN) in massive galaxy clusters. We explore the use of different AGN detection techniques with the goal of selecting AGN across a broad range of luminosities, AGN/host galaxy flux ratios, and obscuration levels. From a sample of 12 galaxy clusters at redshifts 0.5 < z < 0.9, we identify AGN candidates using optical variability from multi-epoch HST imaging, X-ray point sources in Chandra images, and mid-IR SED power-law fits through the Spitzer IRAC channels. We find 178 optical variables, 74 X-ray point sources, and 64 IR power law sources, resulting in an average of ~25 AGN per cluster. We find no significant difference between the fraction of AGN among galaxies in clusters and the percentage of similarly-detected AGN in field galaxy studies (~2.5%). This result provides evidence that galaxies are still able to fuel accretion onto their supermassive black holes, even in dense environments. We also investigate correlations between the percentage of AGN and cluster physical properties such as mass, X-ray luminosity, size, morphology class and redshift. We find no significant correlations among cluster properties and the percentage of AGN detected.

==> (inline-0) <==
\begin{tabular}{lccrcc}
 \hline
 \multicolumn{1}{c}{Cluster} &
 \multicolumn{1}{c}{Redshift} &
 \multicolumn{1}{c}{RA} &
 \multicolumn{1}{c}{Dec} &
 \multicolumn{1}{c}{\#ACS Epochs} &
 \multicolumn{1}{c}{Obs. w$/$Spitzer} \\
\hline
$CL0152-1357$       &  0.831  &  01:52:43.00  & -13:57:20.00 & 2  & Y  \\
$CLJ1226.9+3332$   &  0.888  &  12:26:58.21  & 33:32:49.4     & 2  & Y  \\
$MACSJ0257-2325$ &  0.506  &   02:57:08.83  & -23:26:03.3    & 3  & -  \\
$MACSJ0717+3745$ &  0.548  &  07:17:32.93 & 37:45:05.4     & 3  & Y  \\
$MACSJ0744+3297$ &  0.686  &  07:44:52.58 & 39:27:26.7     & 3  & -  \\
$MACSJ0911+1746$ &  0.505  &  09:11:11.18 & 17:46:34.8     & 3  & -  \\
$MACSJ1149+2223$ &  0.544  &  11:49:35.51 & 22:24:04.2     & 2  & -  \\
$MACSJ1423+2404$ &  0.545  &  14:23:48.60 & 24:04:49.1     & 2  & Y  \\
$MACSJ2214-1359$  &  0.504  &  22:14:57.34 & -14:00:12.2   & 2  & -  \\
$MS0451.6-0305$     &  0.550  &  04:54:10.48 & -03:01:38.5   & 2  & Y  \\
$MS1054.4-0321$     &  0.830  & 10:57:00.20 & -03:37:27.0   & 2  & Y  \\
$SDSS1004+41$       &  0.680  &  10:04:34.72 & 41:12:44.98   & 3  & Y  \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{L$_{X} (10^{44} erg/s$)} &
\multicolumn{1}{c}{M$_{200} (10^{15} M_{\odot})$} &
\multicolumn{1}{c}{r$_{v}$ (Mpc)} &
\multicolumn{1}{c}{$\sigma$ (km/s)} \\
\hline
$CL0152-1357$            & 16    & 0.45 & 1.14                    & 1600 \\
$CLJ1226.9+3332$        & 53    & 1.4   & 1.66                    & 997 \\
$MACS J0257.6-2209$  & 15.4 & 1.41\footnotemark[1] & 	1.95 $\pm$ 0.42 & 735 \\
$MACS J0717.5+3745$ & 27.4 & 2.75\footnotemark[1] & 	1.93 $\pm$ 0.28 & 1588 \\
$MACS J0744.8+3927$ & 25.9 & 0.87\footnotemark[1] & 	1.47 $\pm$ 0.18 & 1060 \\
$MACS J0911.2+1746$ & 13.2 & 0.84\footnotemark[1] & 	1.61 $\pm$ 0.50 & 1062 \\
$MACS J1149.5+2223$ & 17.3 & 1.13\footnotemark[1] & 	2.64 $\pm$ 0.14 & 1789 \\
$MACS J1423.8+2404$ & 15.0 & 0.78\footnotemark[1] & 	1.35 $\pm$ 0.19 & 1373 \\
$MACS J2214.9-1359$ & 17.0 & 1.22\footnotemark[1] & 	1.54 $\pm$ 0.16 & 1393 \\
$MS0451.6-0305$         & 20.3  & 1.4  &  2.6                      & 650 \\
$MS1054.4-0321$         & 23.3  & 1.1  &  1.8                      & 1170 \\
$SDSS1004+41$           & -        & 0.42 & 1.35                      & - \\	
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{\#ACS Epochs} &
\multicolumn{1}{c}{Filter(s)} &
\multicolumn{1}{c}{Total I-band exp. time (s)} \\
\hline
$CL0152-1357$   &   2  & F775W,F625W       & 4252 \\
$CLJ1226.9+3332$ &   2  & F814W       & 4296 \\
$MACSJ0257-2325$ &   3  & F814W,F555W & 8858 \\
$MACSJ0717+3745$ &   3  & F814W,F555W & 8893 \\
$MACSJ0744+3297$ &   3  & F814W,F555W & 8893 \\
$MACSJ0911+1746$ &   3  & F814W,F555W & 8825 \\
$MACSJ1149+2223$ &   2  & F814W,F555W & 6774 \\
$MACSJ1423+2404$ &   2  & F814W,F555W & 6774 \\
$MACSJ2214-1359$ &   2  & F814W,F555W & 6640 \\
$MS0451.6-0305$  &   2  & F814W,F555W       & 4198 \\
$MS1054.4-0321$  &   2  & F775W,F606W       & 4232 \\
$SDSS1004+41$    &   3  & F814W,F555W & 9492 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{center}
\begin{longtable}{rrccr}
\caption[Optical Variables: 2 Epochs]{Optical Variables: 2 Epochs \label{2evar}} \\
%This is the header for the first page of the table...
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Magnitude} &
\multicolumn{1}{c}{Magnitude Difference} &
\multicolumn{1}{c}{$\sigma\sigma^{\ast}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{in Epoch 1} &
\multicolumn{1}{c}{$\Delta$$mag_{E1}-mag_{E2}$} &
\multicolumn{1}{c}{} \\
\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
{\normalsize{\tablename\ \thetable{}. Continued}} \\
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Magnitude} &
\multicolumn{1}{c}{Magnitude Difference} &
\multicolumn{1}{c}{$\sigma\sigma^{\ast}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{in Epoch 1} &
\multicolumn{1}{c}{$\Delta$$mag_{E1}-mag_{E2}$} &
\multicolumn{1}{c}{} \\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
\hline
\endlastfoot
{\bf Group 2} \\
\hline
\multicolumn{1}{l}{\bf MACSJ1149} \\
177.3912546 &  22.3741796 & 	   19.761  & 	0.062	 &  4.11      \\
177.3727730 &  22.4131815 & 	   22.169  & 	0.124	 &  8.22      \\
177.3853783 &  22.4158100 & 	   22.178  & 	0.062	 &  4.11      \\
177.4129531 &  22.3912347 & 	   22.684  & 	0.080	 &  5.30      \\
177.4037943 &  22.4045812 & 	   23.072  & 	0.046	 &  3.05	  \\
177.3759224 &  22.4014957 & 	   23.360  & 	0.223	 & 14.78	   \\
177.3686799 &  22.4041751 & 	   23.949  & 	0.059	 &  3.36	  \\
177.3954691 &  22.4100949 & 	   24.188  & 	0.088	 &  4.46	   \\
177.4070381 &  22.4083481 & 	   24.642  & 	0.083	 &  3.34	  \\
177.3952017 &  22.3798855 & 	   24.900  & 	0.109	 &  3.84	  \\
177.3773332 &  22.4018102 & 	   26.251  & 	0.217	 &  3.48	  \\
177.3717684 &  22.3879044 & 	   26.913  & 	0.299	 &  3.03	  \\
\multicolumn{1}{l}{\bf MACSJ1423} \\
215.9566994 &  24.0908133 & 	    20.786   &   0.395   &  26.18      \\
215.9659128 &  24.0928442 & 	    21.346   &   0.100   &   6.63      \\
215.9435626 &  24.1103714 & 	    22.146   &   0.501   &  33.20      \\
215.9207094 &  24.0858763 & 	    22.978   &   0.076   &   5.04       \\
215.9351613 &  24.0715436 & 	    22.980   &   0.051   &   3.38	  \\
215.9780502 &  24.0930103 & 	    23.107   &   0.046   &   3.05	  \\
215.9567855 &  24.1067280 & 	    23.315   &   0.075   &   4.97      \\
215.9655477 &  24.0868617 & 	    23.382   &   0.086   &   5.70      \\
215.9597155 &  24.0619093 & 	    23.384   &   0.218   &  14.45	   \\
215.9359890 &  24.1057894 & 	    23.395   &   0.050   &   3.31	  \\
215.9495924 &  24.0612614 & 	    23.447   &   0.048   &   3.18	  \\
215.9769087 &  24.0913591 & 	    23.455   &   0.050   &   3.31	  \\
215.9463534 &  24.0794877 & 	    23.636   &   0.088   &   5.75     \\
215.9201891 &  24.0835353 & 	    23.806   &   0.087   &   5.29     \\
215.9440769 &  24.0967723 & 	    23.994   &   0.131   &   7.30	   \\
215.9504358 &  24.0595245 & 	    24.077   &   0.059   &   3.16	  \\
215.9542286 &  24.1132513 & 	    24.181   &   0.198   &  10.07      \\
215.9889684 &  24.0800075 & 	    24.571   &   0.143   &   5.97      \\
215.9398529 &  24.0982543 & 	    25.284   &   0.399   &  11.45      \\
215.9509229 &  24.1104959 & 	    25.338   &   0.302   &   8.41      \\
215.9319373 &  24.0792266 & 	    26.026   &   0.408   &   7.57      \\
215.9480744 &  24.1166938 & 	    26.030   &   0.244   &   4.52      \\
215.9587582 &  24.0943249 & 	    26.407   &   0.234   &   3.38	  \\
215.9408794 &  24.0855590 & 	    26.811   &   0.321   &   3.50	  \\
\multicolumn{1}{l}{\bf MACSJ2214} \\
333.7385399 &  -14.0104460  &  22.195	 &  0.071   &   4.71	  \\
333.7499718 &  -13.9719778  &  23.294	 &  0.067   &   4.44	  \\
333.7583932 &  -13.9910634  &  23.607	 &  0.062   &   4.09	  \\
333.7527829 &  -13.9949067  &  23.868	 &  0.161   &   9.53	  \\
333.7520584 &  -14.0260731  &  23.877	 &  0.110   &   6.48	  \\
333.7341329 &  -14.0205374  &  23.959	 &  0.076   &   4.31	   \\
333.7235526 &  -14.0042341  &  24.439	 &  0.080   &   3.57	  \\
333.7239097 &  -13.9995567  &  25.881	 &  0.156   &   3.17	  \\
%\multicolumn{1}{c}{}\\
%\multicolumn{1}{c}{}\\
{\bf Group 3} \\
\hline
\multicolumn{1}{l}{\bf CL0152} \\
28.1688786 &   -13.9455586  &   19.586   &    0.231   &    14.70      \\
28.1607732 &   -13.9579993  &   19.589   &    0.188   &    11.97      \\
28.1644026 &   -13.9397735  &   20.632   &    0.298   &    18.97	   \\
28.1822742 &   -13.9837218  &   21.589   &    0.054   &     3.44	  \\
28.1895690 &   -13.9761605  &   22.575   &    0.119   &     7.57      \\
28.1803432 &   -13.9825781  &   22.857   &    0.218   &    13.88      \\
28.1880417 &   -13.9476551  &   23.056   &    0.059   &     3.76	  \\
28.2001421 &   -13.9519985  &   23.987   &    0.118   &     4.60      \\
28.1794506 &   -13.9222247  &   24.572   &    0.572   &    15.17      \\
28.1900472 &   -13.9502173  &   26.056   &    0.267   &     3.28	  \\
28.1769691 &   -13.9588156  &   26.761   &    0.391   &     3.05	  \\
28.1775526 &   -13.9443824  &   26.991   &    0.508   &     3.35	  \\
\multicolumn{1}{l}{\bf CLJ1226} \\
186.7312842 &   33.5253832  &  21.367	 &  0.415   &    26.41      \\
186.7377092 &   33.5247430  &  22.204	 &  0.165   &    10.50      \\
186.7134309 &   33.5681698  &  22.450	 &  0.093   &     5.92      \\
186.7523004 &   33.5801296  &  23.139	 &  0.078   &     4.96      \\
186.7243970 &   33.5165821  &  23.579	 &  0.068   &     3.64        \\
186.7250854 &   33.5310650  &  23.994	 &  0.080   &     3.10        \\
186.7740200 &   33.5685422  &  24.652	 &  0.129   &     3.27        \\
186.7668703 &   33.5461438  &  24.705	 &  0.420   &    10.34	   \\
186.7394608 &   33.5543693  &  24.808	 &  0.136   &     3.17        \\
186.7343484 &   33.5454170  &  25.279	 &  0.166   &     3.06        \\
186.7525110 &   33.5679691  &  25.343	 &  0.194   &     3.46        \\
186.7231011 &   33.5228074  &  25.570	 &  0.217   &     3.46        \\
186.7694897 &   33.5374895  &  25.710	 &  0.216   &     3.21        \\
186.7535286 &   33.5764757  &  25.902	 &  0.238   &     3.19        \\
186.7602496 &   33.5469954  &  26.043	 &  0.244   &     3.02        \\
186.7576560 &   33.5509848  &  26.240	 &  0.363   &     4.00        \\
186.7464187 &   33.5792817  &  26.244	 &  0.396   &     4.35	   \\
186.7453473 &   33.5511519  &  26.307	 &  0.307   &     3.24        \\
186.7545107 &   33.5428447  &  26.492	 &  0.346   &     3.25        \\
186.7228116 &   33.5524832  &  26.775	 &  0.417   &     3.22        \\
\multicolumn{1}{l}{\bf MS0451} \\
73.5310816 &    -3.0242817   &  19.973   &   0.077    &   4.90	   \\
73.5470245 &    -3.0189210   &  20.231   &   0.059    &   3.76        \\
73.5602406 &    -3.0217034   &  22.537   &   0.087    &   5.54      \\
73.5400210 &    -3.0554742   &  22.741   &   0.106    &   6.75     \\
73.5469272 &    -3.0081061   &  22.858   &   0.057    &   3.63        \\
73.5429796 &    -3.0128456   &  22.866   &   0.090    &   5.73	   \\
73.5219066 &    -3.0094232   &  23.252   &   0.059    &   3.93        \\
73.5352979 &    -3.0218088   &  23.317   &   0.084    &   5.41     \\
73.5418986 &    -3.0116541   &  23.330   &   0.075    &   4.79      \\
73.5359322 &    -3.0150495   &  23.521   &   0.065    &   3.64        \\
73.5515820 &    -3.0379746   &  23.641   &   0.076    &   3.88        \\
73.5400868 &    -3.0097906   &  23.710   &   0.131    &   6.33	   \\
73.5583410 &    -3.0463730   &  23.815   &   0.077    &   3.43        \\
73.5440042 &    -3.0142335   &  24.283   &   0.111    &   3.52        \\
73.5396628 &    -3.0067494   &  24.465   &   0.108    &   3.05        \\
73.5386585 &    -3.0070093   &  24.483   &   0.128    &   3.58        \\
\multicolumn{1}{l}{\bf MS1054} \\
164.2418732 &   -3.6166539  &  20.754	 &  0.054   &    3.44        \\
164.2872055 &   -3.6180837  &  21.034	 &  0.061   &    3.88        \\
164.2709896 &   -3.6276280  &  21.584	 &  0.066   &    4.20        \\
164.2512256 &   -3.6036362  &  21.707	 &  0.110   &    7.00	   \\
164.2512507 &   -3.6259795  &  22.044	 &  0.052   &    3.31        \\
164.2641578 &   -3.6201692  &  22.703	 &  0.048   &    3.06        \\
164.2268129 &   -3.6389238  &  22.732	 &  0.096   &    6.11	   \\
164.2510498 &   -3.6023293  &  23.543	 &  0.081   &    4.46	   \\
164.2618582 &   -3.5985359  &  23.833	 &  0.077   &    3.38        \\
164.2892100 &   -3.6185126  &  25.899	 &  0.224   &    3.01        \\
164.2578790 &   -3.6210164  &  26.132	 &  0.287   &    3.37        \\
\end{longtable}
\end{center}

\clearpage
\newpage

\begin{center}
\begin{longtable}{rrccr}
\caption[Optical Variables: 3 Epochs]{Optical Variables: 3 Epochs \label{3evar}} \\
%This is the header for the first page of the table...
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Average} &
\multicolumn{1}{c}{Standard} &
\multicolumn{1}{c}{$\sigma$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Magnitude} &
\multicolumn{1}{c}{Deviation} &
\multicolumn{1}{c}{} \\
\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
{\normalsize{\tablename\ \thetable{}. Continued}} \\
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Average} &
\multicolumn{1}{c}{Standard} &
\multicolumn{1}{c}{$\sigma$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Magnitude} &
\multicolumn{1}{c}{Deviation} &
\multicolumn{1}{c}{} \\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
\hline
\endlastfoot
\multicolumn{1}{l}{\bf MACSJ0257} \\
44.3055608 &  -23.4389531  &   21.270	 &  0.244  &   19.39	  \\
44.2958934 &  -23.4440126  &   22.429	 &  0.082  & 	6.51	  \\
44.3086292 &  -23.4349091  &   22.914	 &  0.077  & 	5.88	  \\
44.2831760 &  -23.4615253  &   23.837	 &  0.066  & 	5.01	  \\
44.2698898 &  -23.4558108  &   23.851	 &  0.045  & 	3.42	  \\
44.2980084 &  -23.4009620  &   24.237	 &  0.047  & 	3.40	  \\
44.2826153 &  -23.4625286  &   24.504	 &  0.045  & 	3.02	  \\
44.3141248 &  -23.4306697  &   24.741	 &  0.054  & 	3.34	  \\
44.2738603 &  -23.4679200  &   24.752	 &  0.056  & 	3.48	  \\
44.2790992 &  -23.4070071  &   26.185	 &  0.183  & 	4.88	  \\
44.2930862 &  -23.4263251  &   26.534	 &  0.160  & 	3.37	  \\
44.3088571 &  -23.4484059  &   26.580	 &  0.150  & 	3.06	  \\
44.2747144 &  -23.4545009  &   26.625	 &  0.194  & 	3.83	  \\
\multicolumn{1}{l}{\bf MACSJ0717} \\
109.3844234 &   37.7426021  &  20.760	 &  0.064  & 	5.08	  \\
109.3918103 &   37.7457797  &  21.097	 &  0.067  & 	5.33	  \\
109.3833442 &   37.7651780  &  21.755	 &  0.049  & 	3.90	  \\
109.4096445 &   37.7411693  &  21.925	 &  0.044  & 	3.47	  \\
109.4049328 &   37.7713700  &  22.446	 &  0.075  & 	5.94	  \\
109.4093465 &   37.7805529  &  22.773	 &  0.049  & 	3.76	  \\
109.3975852 &   37.7262858  &  22.986	 &  0.066  & 	5.04	  \\
109.3662483 &   37.7257533  &  23.382	 &  0.054  & 	4.11	  \\
109.3769526 &   37.7696201  &  24.002	 &  0.052  & 	3.87	  \\
109.3965779 &   37.7614963  &  24.311	 &  0.063  & 	4.43	  \\
109.3720647 &   37.7299507  &  24.329	 &  0.089  & 	6.29	  \\
109.4055485 &   37.7603481  &  24.360	 &  0.059  & 	4.15	  \\
109.3943799 &   37.7543835  &  24.393	 &  0.061  & 	4.22	  \\
109.4156913 &   37.7746773  &  24.597	 &  0.174  &    11.37	  \\
109.4102631 &   37.7818927  &  24.786	 &  0.050  & 	3.06	  \\
109.4092287 &   37.7723866  &  25.111	 &  0.064  & 	3.33	  \\
109.4122641 &   37.7441675  &  25.368	 &  0.071  & 	3.23	  \\
109.4027451 &   37.7600369  &  25.395	 &  0.069  & 	3.09	  \\
109.3911791 &   37.7572230  &  26.721	 &  0.174  & 	3.22	  \\
\multicolumn{1}{l}{\bf MACSJ0744} \\
116.2370239 &  39.4521806  & 	    20.131  &    0.078   &    6.21	\\
116.1913481 &  39.4654650  & 	    20.709  &    0.183   &   14.54	\\
116.1978413 &  39.4703712  & 	    20.909  &    0.194   &   15.40	\\
116.2428748 &  39.4462864  & 	    21.801  &    0.082   &    6.53	\\
116.2355629 &  39.4630655  & 	    22.126  &    0.119   &   10.45	\\
116.2517900 &  39.4484170  & 	    22.152  &    0.185   &   15.99	\\
116.2472209 &  39.4448490  & 	    22.914  &    0.062   &    4.75	\\
116.2170532 &  39.4614499  & 	    23.060  &    0.076   &    5.83	\\
116.2130861 &  39.4560138  & 	    23.416  &    0.199   &   15.19	\\
116.2478060 &  39.4489390  & 	    23.450  &    0.085   &    6.44	\\
116.2620875 &  39.4579688  & 	    23.463  &    0.063   &    4.81	\\
116.2365784 &  39.4579739  & 	    23.491  &    0.144   &   10.99	\\
116.2421946 &  39.4566573  & 	    23.918  &    0.137   &   10.28	\\
116.2160874 &  39.4648555  & 	    24.351  &    0.109   &    7.65	\\
116.2089954 &  39.4516673  & 	    24.528  &    0.049   &    3.30	  \\
116.1913103 &  39.4680458  & 	    24.676  &    0.055   &    3.53	  \\
116.2199359 &  39.4618170  & 	    26.178  &    0.122   &    3.27	  \\
116.1984564 &  39.4732781  & 	    26.713  &    0.176   &    3.29	  \\
\multicolumn{1}{l}{\bf MACSJ0911} \\
137.7940737 &   17.7815756  &   22.507  &    0.052  &    4.10       \\
137.7975928 &   17.7737486  &   23.094  &    0.087  &    6.64	   \\
137.8182848 &   17.7942812  &   23.684  &    0.152  &   11.52	   \\
137.7764971 &   17.7593495  &   24.554  &    0.085  &    7.65	   \\
137.7982000 &   17.7991657  &   24.672  &    0.181  &    5.62	   \\
137.7976206 &   17.7646814  &   25.424  &    0.118  &   11.56	   \\
137.7970113 &   17.7770408  &   25.558  &    0.083  &    3.41	  \\
137.7946857 &   17.7580568  &   25.832  &    0.101  &    5.18	   \\
137.7828215 &   17.7554113  &   26.161  &    0.137  &    3.36	  \\
137.8110781 &   17.7915322  &   26.312  &    0.126  &    3.71	  \\
137.7817890 &   17.7674166  &   26.552  &    0.151  &    3.09	  \\
137.8038016 &   17.7992679  &   26.764  &    0.170  &    3.22	  \\
137.7992320 &   17.7912202  &   26.848  &    0.178  &    3.14	  \\
137.8039463 &   17.7922739  &   26.912  &    0.197  &    3.03	  \\
\multicolumn{1}{l}{\bf SDSS1004} \\
151.1303675 &  41.2041108 & 	    20.201  &    0.135  &   10.75      \\
151.1301931 &  41.2094474 & 	    21.906  &    0.062  &    4.89      \\
151.1348809 &  41.2229035 & 	    22.028  &    0.099  &    7.87      \\
151.1549556 &  41.2090281 & 	    22.813  &    0.293  &   22.56      \\
151.1522328 &  41.2099695 & 	    23.083  &    0.040  &    3.08	  \\
151.1491160 &  41.2287387 & 	    23.548  &    0.076  &    5.80	   \\
151.1321475 &  41.1969242 & 	    23.975  &    0.050  &    3.71	  \\
151.1393206 &  41.2018582 & 	    24.663  &    0.067  &    3.32	  \\
151.1276793 &  41.2231389 & 	    24.665  &    0.260  &    3.28	   \\
151.1361980 &  41.2013971 & 	    24.713  &    0.053  &    7.65	  \\
151.1410923 &  41.2026046 & 	    24.743  &    0.053  &    4.28	   \\
\end{longtable}
\begin{tabular}{lcc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Obs IDs} &
\multicolumn{1}{c}{Effective Exp. Time (ks)} \\
\hline
$CLJ0152-1357$       &   913                           &	34.79  \\
$CLJ1226.9+3332$   &   3180, 5014             &	  56.6   \\
$MACSJ0257-2325$ &   1654, 3518             &	36.27  \\
$MACSJ0717+3745$ &   1655, 4200            &	74.98  \\
$MACSJ0744+3297$ &   3197, 3585, 6111 &	86.49  \\
$MACSJ0911+1746$ &   3587, 5012           &	39.11  \\
$MACSJ1149+2223$ &   1656, 3589            &	36.04  \\
$MACSJ1423+2404$ &   1657, 4195            &	131.65 \\
$MACSJ2214-1359$  &   3259, 5011            &	35.07  \\
$MS0451.6-0305$      &   529, 902                &	84.59  \\
$MS1054.4-0321$      &   512                        &	55.81  \\
$SDSS1004+41$        &   5794                      &	73.89  \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage
\newpage

\begin{landscape}
\begin{ThreePartTable}
\small
\tabcolsep=1.0mm
\begin{longtable}{cccccccccr}
\caption[X-ray Point Sources]{X-ray Point Sources \label{xpsprop}} \\
%This is the header for the first page of the table...
%enter a killed line to make sure the header is the right width!
28.1822599 &    -13.9837439 &      119.6  &   2.50  &  2.13  &  3.03 &  83.13 &  70.71 & 100.45 & 0.704  \kill
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{c}{Full Band Flux} &
\multicolumn{1}{c}{Hard Band Flux} &
\multicolumn{1}{c}{Soft Band Flux} &
\multicolumn{1}{c}{Full Band} &
\multicolumn{1}{c}{Hard Band} &
\multicolumn{1}{c}{Soft Band} &
\multicolumn{1}{c}{Hardness} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Significance} & 
\multicolumn{1}{c}{(10$^{-14}$ erg/cm$^{2}$/s)} & 
\multicolumn{1}{c}{(10$^{-14}$ erg/cm$^{2}$/s)} & 
\multicolumn{1}{c}{(10$^{-14}$ erg/cm$^{2}$/s)} & 
\multicolumn{1}{c}{Luminosity} & 
\multicolumn{1}{c}{Luminosity} & 
\multicolumn{1}{c}{Luminosity} & 
\multicolumn{1}{c}{Ratio} \\ 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(10$^{42}$ erg/s)} & 
\multicolumn{1}{c}{(10$^{42}$ erg/s)} & 
\multicolumn{1}{c}{(10$^{42}$ erg/s)} & 
\multicolumn{1}{c}{} \\ 
\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
{\normalsize{\tablename\ \thetable{}. Continued}} \\
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Source} &
\multicolumn{1}{c}{Full Band Flux} &
\multicolumn{1}{c}{Hard Band Flux} &
\multicolumn{1}{c}{Soft Band Flux} &
\multicolumn{1}{c}{Full Band} &
\multicolumn{1}{c}{Hard Band} &
\multicolumn{1}{c}{Soft Band} &
\multicolumn{1}{c}{Hardness} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Significance} & 
\multicolumn{1}{c}{(10$^{-14}$ erg/cm$^{2}$/s)} & 
\multicolumn{1}{c}{(10$^{-14}$ erg/cm$^{2}$/s)} & 
\multicolumn{1}{c}{(10$^{-14}$ erg/cm$^{2}$/s)} & 
\multicolumn{1}{c}{Luminosity} & 
\multicolumn{1}{c}{Luminosity} & 
\multicolumn{1}{c}{Luminosity} & 
\multicolumn{1}{c}{Ratio} \\ 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(10$^{42}$ erg/s)} & 
\multicolumn{1}{c}{(10$^{42}$ erg/s)} & 
\multicolumn{1}{c}{(10$^{42}$ erg/s)} & 
\multicolumn{1}{c}{} \\ 
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
\hline
\endlastfoot
\multicolumn{1}{l}{\bf CL0152} \\
28.1822599 &    -13.9837439 &      119.6  &   2.50  &  2.13  &  3.03 &  83.13 &  70.71 & 100.45 & 0.704     \\
28.1658054 &    -13.9614279 &       99.7  &   2.97  &  4.59  &  1.27 &  98.65 & 152.55 &  42.01 & 3.631     \\
28.2054645 &    -13.9494400 &        2.9  &   0.02  &  0.39  &  0.06 &   0.72 &  13.00 &   1.94 & 6.713     \\
28.1794661 &    -13.9222264 &        3.4  &   0.05  &  0.001 &  0.05 &   1.62 &   0.05 &   1.63 & 0.029     \\
\multicolumn{1}{l}{\bf CLJ1226} \\						        
186.7745191   &   33.5371130 &        39.1  &   1.54  &  0.96  &  0.51 &  60.44 &  37.40    &  19.99 & 1.871  \\
186.7306779   &   33.5619212 &         4.5  &   0.07  &  0.02  &  0.04 &   2.59 &   0.83    &   1.59 & 0.522  \\
186.7648292   &   33.5486789 &         6.8  &   0.15  &  0.08  &  0.05 &   6.04 &   3.32    &   1.93 & 1.716  \\
186.7713414   &   33.5708274 &         4.3  &   0.60  &  0.56  &       &  23.07 &  21.95    &        &        \\
186.7470370   &   33.5726419 &         3.7  &   0.20  &  0.03  &  0.52 &   7.79 &   1.0     &  20.63 & 0.048  \\
186.7426687   &   33.5473250 &         6.0  &   0.06  &  0.03  &  0.03 &   2.43 &   1.26    &	1.21 & 1.047  \\
\multicolumn{1}{l}{\bf MACSJ0257} \\
44.2864042 & -23.4347195    &              22.3 &   0.33  &  0.18  &  0.22 &   3.28 &   1.75 &   2.11 &        \\
\multicolumn{1}{l}{\bf MACSJ0717} \\
109.3965517  & 37.7614859  &	      15.2  &   0.74  &  0.61    &  0.15   &   8.84 &   7.21 &   1.79 &  4.023  \\
109.3723440  & 37.7299276  &	       3.4  &   0.17  &  0.16    &  0.01   &   2.04 &   1.88 &   0.15 & 12.598  \\
109.3733968  & 37.7355905  &	      23.8  &   0.75  &  0.52    &  0.25   &   8.91 &   6.23 &   2.96 &  2.107  \\
109.4049424  & 37.7394916  &	      14.0  &   0.59  &  0.41    &  0.18   &   6.97 &   4.88 &   2.13 &  2.288  \\
109.4095429  & 37.7710936  &	       8.0  &   0.20  &  0.16    &  0.06   &   2.37 &   1.94 &   0.73 &  2.669  \\
109.4094130  & 37.7804483  &	      16.8  &   0.52  &  0.34    &  0.19   &   6.22 &   4.07 &   2.26 &  1.802  \\
109.3827366  & 37.7585013  &	       7.8  &	      &  0.003   &         &	    &   0.03 &	      &         \\
109.3747064  & 37.7599473  &	       5.5  &   0.02  &  	 &  0.07   &   0.28 & 	     &   0.82 &	        \\
109.3804777  & 37.7559334  &	       5.3  &   0.07  &  0.07	 &  0.006  &   0.89 &   0.85 &   0.07 &	 11.429 \\
\multicolumn{1}{l}{\bf MACSJ0744} \\
116.2129909  & 39.4559733   &	      18.8  &   0.27  &  0.10  &  0.15 &   5.55  &   2.15   &   3.01  &	 0.716    \\
116.2355557  & 39.4629842   &	      72.8  &   2.08  &  0.90  &  1.10 &  42.98  &  18.55   &  22.76  &  0.815    \\
116.2338550  & 39.4414446   &	       8.9  &	0.59  &  0.56  &  0.06 &  12.27  &  11.52   &   1.16  &  9.928    \\
116.2261739  & 39.4463955   &	       8.2  &   0.09  &  0.006 &  0.08 &   1.93  &   0.12   &   1.67  &  0.071    \\
116.2197114  & 39.4570427   &	     113.3  &   4.38  &  2.48  &  1.78 &  90.46  &  51.28   &  36.66  &  1.399    \\
116.2255481  & 39.4590797   &	      10.2  &   0.11  &  0.06  &  0.04 &   2.18  &   1.28   &   0.76  &	 1.694    \\
116.1825316  & 39.4681158   &	       4.4  &   0.09  &  0.03  &  0.05 &   1.76  &   0.67   &   1.08  &	 0.618    \\
116.2235061  & 39.4722130   &	       5.6  &   0.12  &  0.07  &  0.04 &   2.42  &   1.39   &   0.85  &	 1.634    \\
116.2386419  & 39.4782976   &	       3.0  &   0.04  &        &  0.04 &   0.75  &          &   0.80  &		  \\
116.2061638  & 39.4795673   &	       3.0  &   0.04  &  0.005 &  0.05 &   0.75  &   0.11   &   0.95  &	 0.114    \\
116.2101346  & 39.4828672   &	       3.4  &   0.05  &        &  0.06 &   1.13  &          &   1.25  &		  \\  
116.2191062  & 39.4555426   &	      15.5  &   0.06  &        &  0.13 &   1.29  &          &   2.71  &		  \\
\multicolumn{1}{l}{\bf MACSJ0911} \\
137.7735912 & 17.7549356   &	      3.3 &   0.06  &  0.01  &  0.04 &   0.56 &   0.14 &   0.39 & 0.361   \\
137.7764594 & 17.7593429   &	      5.9 &   0.42  &  0.28  &  0.13 &   4.12 &   2.67 &   1.31 & 2.048   \\
137.7828408 & 17.7573540   &	      5.0 &   0.17  &  0.07  &  0.07 &   1.70 &   0.73 &   0.63 & 1.151   \\
137.8133826 & 17.7664873   &	      6.9 &   0.47  &  0.23  &  0.24 &   4.52 &   2.24 &   2.33 & 0.962   \\
137.7819338 & 17.8020018   &	     41.2 &   1.83  &  0.93  &  0.89 &  17.80 &   9.01 &   8.68 & 1.037   \\
\multicolumn{1}{l}{\bf MACSJ1149} \\
177.3912459  & 22.3741690  &	  38.0 &   2.90  &  2.21  &  0.76 &  33.97 &  25.87 &   8.92 &  2.901	\\
177.4317201  & 22.4084066  &	   3.1 &   0.24  &  0.23  &  0.01 &   2.86  &  2.65 &   0.11 & 23.785	\\
\multicolumn{1}{l}{\bf MACSJ1423} \\
215.9495972  & 24.0612389   &	       7.7   &   0.39  &  0.40  &  0.003  &   4.54  &   4.68  &   0.03  & 136.351	\\
215.9374553  & 24.0612913   &	      12.3   &   0.79  &  0.79  &  0.01   &   9.29  &   9.25  &   0.17  &  53.388	\\
215.9395923  & 24.0620335   &	       6.1   &   0.24  &  0.21  &  0.03   &   2.77  &   2.47  &   0.36  &   6.847	\\
215.9499484  & 24.0778332   &	     468.7   &   6.83  &  3.51  &  3.29   &  80.19  &  41.19  &  38.69  &   1.065	\\
215.9244969  & 24.0783396   &	       9.9   &   0.26  &  0.23  &  0.04   &   3.09  &   2.70  &   0.44  &   6.087	\\
215.9496258  & 24.0783947   &	     453.2   &   7.31  &  3.17  &  4.03   &  85.87  &  37.27  &  47.35  &   0.787	\\
215.9206991  & 24.0858974   &	       5.1   &   0.06  &  0.05  &  0.02   &   0.67  &   0.55  &   0.29  &   1.900	\\
215.9604737  & 24.1098496   &	       4.5   &   0.01  &  0.01  &  0.002  &   0.17  &   0.15  &   0.02  &   8.260	\\
215.9706757  & 24.1040500   &	       3.9   &   0.07  &  0.05  &  0.02   &   0.84  &   0.61  &   0.26  &   2.298	\\
215.9713530  & 24.0824452   &	       3.0   &   0.03  &  0.02  &  0.01   &   0.34  &   0.20  &   0.14  &   1.427	\\
\multicolumn{1}{l}{\bf MACSJ2214} \\
333.7058150 &      -13.9927152   & 	57.8   &   3.32  &  2.09  &  1.22 &  32.25 &  20.36   &  11.81 &  1.724  \\
333.7037453 &      -13.9987859   & 	 4.6   &   0.53  &  0.51  &  0.02 &   5.16 &   4.93   &   0.18 & 27.601  \\
333.7527550 &      -13.9661911   & 	 3.2   &   0.14  &  0.08  &  0.06 &   1.32 &   0.82   &   0.57 &  1.448  \\
333.7385399 &      -14.0034419   & 	 7.6   &   0.19  &  0.20  &  0.04 &   1.84 &   2.0    &   0.35 &  5.610  \\
\multicolumn{1}{l}{\bf MS0451} \\
73.5532701  & -3.0131560  &    20.0  &   0.54  &  0.27   &  0.26 &   6.46 &   3.24 &   3.14 &   1.033 \\
73.5666479  & -3.0426321  &     6.3  &   0.66  &  0.71   &  0.03 &   7.87 &   8.58 &   0.41 &  20.923 \\
73.5525164  & -3.0210133  &     5.7  &   0.61  &  0.59   &  0.03 &   7.36 &   7.06 &   0.34 &  20.825 \\
73.5441260  & -2.9945854  &     2.9  &   0.14  &  0.11   &  0.03 &   1.65 &   1.36 &   0.34 &   4.013 \\
73.5451998  & -3.0236520  &     4.2  &   0.05  &         &  0.06 &   0.62 &        &   0.73 &         \\
73.5469876  & -3.0183918  &    14.8  &   0.17  &  0.15   &  0.04 &   2.06 &   1.76 &   0.47 &   3.717 \\
73.5477995  & -3.0159639  &    10.6  &   0.48  &  0.45   &  0.07 &   5.79 &   5.43 &   0.90 &   6.053 \\
\multicolumn{1}{l}{\bf MS1054} \\		 
164.2608788   &  -3.6620178 &         15.0   &   0.41  &  0.39  &  0.05   &  13.63  &  13.07  &   1.57  &  8.307    \\
164.2446619   &  -3.6473165 &        147.8   &   3.86  &  2.91  &  1.00   & 127.76  &  96.43  &  33.25  &  2.900    \\
164.2728766   &  -3.6470993 &          3.8   &   0.11  &  0.10  &  0.002  &   3.79  &   3.29  &   0.07  & 44.849    \\
164.2700806   &  -3.6390165 &          7.0   &   0.37  &  0.38  &  0.01   &  12.32  &  12.57  &   0.49  & 25.758    \\
164.2510953   &  -3.6135971 &          4.3   &   0.09  &  0.07  &  0.02   &   2.84  &   2.34  &   0.65  &  3.609    \\
164.2343522   &  -3.6099210 &          5.8   &   0.09  &  0.08  &  0.02   &   3.07  &   2.53  &   0.63  &  4.022    \\
164.2305684   &  -3.6294611 &          4.3   &   0.17  &  0.17  &  0.01   &   5.63  &   5.58  &   0.38  & 14.882    \\
164.2359270   &  -3.6226173 &          4.8   &   0.26  &  0.25  &  0.02   &   8.47  &   8.24  &   0.68  & 12.167    \\
\multicolumn{1}{l}{\bf SDSS1004} \\
151.1429380   &   41.2057254	 &    258.5   &   9.07  &  6.97  &  2.02   & 183.31   & 140.84  &  40.81  &  3.451  \\
151.1549890   &   41.2089868	 &     52.9   &   0.90  &  0.40  &  0.52   &  18.13   &   8.18  &  10.46  &  0.782  \\
151.1404309   &   41.2187712	 &     10.8   &   0.39  &  0.33  &  0.05   &   7.87   &   6.65  &   1.07  &  6.227  \\
151.1276141   &   41.2350108	 &     10.9   &   0.07  &        &  0.11   &   1.35   &         &   2.28  &    	    \\
151.1267442   &   41.2374555	 & 	7.1   &   0.25  &  0.25  &  0.002  &   5.11   &   4.99	&   0.05  & 99.886  \\
151.1614315   &   41.2139738	 & 	4.4   &   0.27  &  0.24  &  0.008  &   5.43   &   4.91	&   0.16  & 30.132  \\
\hline
\end{longtable}
\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Redshift} &
\multicolumn{1}{c}{n$_{H}$(10$^{20} cm^{-2}$)} &
\multicolumn{1}{c}{D$_{L}$ (10$^{3}$ Mpc)} \\
\hline
$CLJ0152-1357$       &  0.831  & 1.58 & 5.2675 \\
$CLJ1226.9+3332$   &  0.888  & 1.37 & 5.7207 \\
$MACSJ0257-2325$ &  0.506  & 2.16 & 2.8636 \\
$MACSJ0717+3745$ &  0.548  & 7.11 & 3.1546 \\
$MACSJ0744+3297$ &  0.686  & 5.62 & 4.1540 \\
$MACSJ0911+1746$ &  0.504  & 3.64 & 2.8499 \\
$MACSJ1149+2223$ &  0.544  & 2.21 & 3.1266 \\
$MACSJ1423+2404$ &  0.545  & 2.28 & 3.1336 \\
$MACSJ2214-1359$  &  0.504  & 3.30 & 2.8499 \\
$MS0451.6-0305$     &  0.550  & 5.03 & 3.1686 \\
$MS1054.4-0321$     &  0.830  & 3.62 & 5.2596 \\
$SDSS1004+41$       &  0.680  & 1.11 & 4.1092 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage
\newpage

\small
\begin{longtable}{ccrrrrcc}
\caption[IR Power Law Galaxies]{IR Power Law Galaxies \label{plawprop}} \\
%This is the header for the first page of the table...
28.1657731 &	-13.9614409  & 316.814 $\pm$ 0.028 & 341.394 $\pm$ 0.034 & 425.256 $\pm$ 0.205 & 552.300 $\pm$ 0.157 &  -0.534 $\pm$ 0.000  \kill
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Channel 1} &
\multicolumn{1}{c}{Channel 2} &
\multicolumn{1}{c}{Channel 3} &
\multicolumn{1}{c}{Channel 4} &
\multicolumn{1}{c}{$\alpha$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{} \\
\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
{\normalsize{\tablename\ \thetable{}. Continued}} \\
\hline
\multicolumn{1}{c}{RA} &
\multicolumn{1}{c}{Dec} &
\multicolumn{1}{c}{Channel 1} &
\multicolumn{1}{c}{Channel 2} &
\multicolumn{1}{c}{Channel 3} &
\multicolumn{1}{c}{Channel 4} &
\multicolumn{1}{c}{$\alpha$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{Flux ($\mu$Jy)} &
\multicolumn{1}{c}{} \\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
\hline
\endlastfoot
\multicolumn{1}{l}{\bf CL0152} \\
28.1822554 &	-13.9837263  &  84.382 $\pm$ 0.03 &  88.462 $\pm$ 0.03 &  96.722 $\pm$ 0.21 &  99.831 $\pm$ 0.16 &  -0.220 $\pm$ 0.005   \\
28.1657731 &	-13.9614409  & 316.814 $\pm$ 0.03 & 341.394 $\pm$ 0.03 & 425.256 $\pm$ 0.21 & 552.300 $\pm$ 0.16 &  -0.534 $\pm$ 0.348    \\
28.2023977 &	-13.9609316  &   6.262 $\pm$ 0.03 &   7.842 $\pm$ 0.03 &  12.860 $\pm$ 0.20 &  11.498 $\pm$ 0.16 &  -0.948 $\pm$ 0.524    \\
28.2118833 &	-13.9445033  &   9.623 $\pm$ 0.03 &  10.218 $\pm$ 0.03 &  16.433 $\pm$ 0.20 &  13.709 $\pm$ 0.16 &  -0.429 $\pm$ 0.649    \\
28.2002399 &	-13.9685599  &   4.550 $\pm$ 0.03 &   5.340 $\pm$ 0.03 &   4.764 $\pm$ 0.20 &   5.670 $\pm$ 0.16 &  -0.463 $\pm$ 0.721    \\
28.1785907 &	-13.9401408  &   1.416 $\pm$ 0.03 &   1.910 $\pm$ 0.03 &   3.398 $\pm$ 0.21 &   3.143 $\pm$ 0.16 &  -1.241 $\pm$ 0.727    \\
28.1902671 &	-13.9546800  &  15.310 $\pm$ 0.03 &  17.536 $\pm$ 0.03 &  16.802 $\pm$ 0.21 &  15.846 $\pm$ 0.16 &  -0.313 $\pm$ 0.899    \\
28.1497103 &	-13.9553142  &   4.759 $\pm$ 0.03 &   4.949 $\pm$ 0.03 &   8.497 $\pm$ 0.20 &   5.837 $\pm$ 0.16 &  -0.307 $\pm$ 0.972    \\
28.1889414 &	-13.9704190  &   3.667 $\pm$ 0.03 &   3.725 $\pm$ 0.03 &   6.175 $\pm$ 0.20 &   5.173 $\pm$ 0.16 &  -0.331 $\pm$ 1.056    \\
\multicolumn{1}{l}{\bf CLJ1226} \\
186.7831346 &  33.5422895  &   7.047 $\pm$ 0.02 &   9.017 $\pm$ 0.04 &  11.268 $\pm$ 0.16 &  15.481 $\pm$ 0.16  &      -1.049 $\pm$ 0.054	 \\
186.7648601 &  33.5486663  &  13.674 $\pm$ 0.02 &  16.264 $\pm$ 0.04 &  21.723 $\pm$ 0.16 &  23.397 $\pm$ 0.16  &      -0.772 $\pm$ 0.118	 \\
186.7622048 &  33.5810414  &   3.532 $\pm$ 0.02 &   4.024 $\pm$ 0.04 &   5.789 $\pm$ 0.16 &   6.286 $\pm$ 0.16  &      -0.720	 $\pm$ 0.267 \\
186.7723818 &  33.5404982  &   9.742 $\pm$ 0.02 &  11.192 $\pm$ 0.04 &   9.535 $\pm$ 0.16 &  14.330 $\pm$ 0.16  &      -0.467 $\pm$ 0.614	 \\
186.7770329 &  33.5674392  &   2.420 $\pm$ 0.02 &   2.819 $\pm$ 0.04 &   3.957 $\pm$ 0.16 &   3.208 $\pm$ 0.16  &      -0.606	 $\pm$ 0.655 \\
186.7406772 &  33.5741832  &   8.603 $\pm$ 0.02 &  10.191 $\pm$ 0.04 &   9.839 $\pm$ 0.16 &  10.474 $\pm$ 0.16  &      -0.477 $\pm$ 0.766	 \\
186.7582612 &  33.5493497  &   4.683 $\pm$ 0.02 &   6.803 $\pm$ 0.04 &   7.283 $\pm$ 0.16 &  16.658 $\pm$ 0.16  &      -1.542 $\pm$ 0.819	 \\
186.7807553 &  33.5305652  &  11.133 $\pm$ 0.02 &  12.925 $\pm$ 0.04 &  13.438 $\pm$ 0.16 &  11.405 $\pm$ 0.16  &      -0.365 $\pm$ 1.024	 \\
\multicolumn{1}{l}{\bf MACSJ0717} \\
109.3928291 &	37.7245885  &	2.935 $\pm$ 0.06 &   2.923 $\pm$ 0.08 &   3.148 $\pm$ 0.32 &   3.255 $\pm$ 0.35   &    -0.071 $\pm$ 0.016    \\
109.3629996 &	37.7337217  &  12.555 $\pm$ 0.06 &  12.858 $\pm$ 0.08 &  18.233 $\pm$ 0.33 &  18.016 $\pm$ 0.35 &    -0.366 $\pm$ 0.159   \\
109.3558296 &	37.7535242  &	2.964 $\pm$ 0.06 &   3.207 $\pm$ 0.08 &   2.244 $\pm$ 0.33 &   3.146 $\pm$ 0.35  &    -0.087 $\pm$ 0.277    \\
109.3840303 &	37.7460376  &	9.658 $\pm$ 0.06 &  11.164 $\pm$ 0.08 &   9.666 $\pm$ 0.33 &  22.502 $\pm$ 0.35  &    -0.730 $\pm$ 0.320    \\
109.4163527 &	37.7292860  &  21.710 $\pm$ 0.06 &  27.736 $\pm$ 0.08 &  34.780 $\pm$ 0.33 &  28.593 $\pm$ 0.35  &    -0.768 $\pm$ 0.329    \\
109.3965342 &	37.7614894  &  80.344 $\pm$ 0.06 &  95.472 $\pm$ 0.08 &  74.035 $\pm$ 0.33 &  90.152 $\pm$ 0.35  &    -0.359 $\pm$ 0.381    \\
109.3934829 &	37.7643657  &  53.588 $\pm$ 0.06 &  52.944 $\pm$ 0.08 &  38.442 $\pm$ 0.33 &  88.598 $\pm$ 0.35  &    -0.138 $\pm$ 0.549    \\
109.4106889 &	37.7394504  &  13.860 $\pm$ 0.06 &  12.896 $\pm$ 0.08 &  14.578 $\pm$ 0.32 &  24.543 $\pm$ 0.35  &    -0.191 $\pm$ 0.584    \\
109.3793892 &	37.7485335  &	6.242 $\pm$ 0.06 &   6.358 $\pm$ 0.08 &  12.673 $\pm$ 0.33 &   8.346 $\pm$ 0.35  &    -0.430 $\pm$ 0.610    \\
109.3908128 &	37.7694448  &	5.769 $\pm$ 0.06 &   4.976 $\pm$ 0.08 &   5.664 $\pm$ 0.33 &   7.951 $\pm$ 0.35  &     0.110 $\pm$ 0.627    \\
109.3738374 &	37.7252618  &	1.882 $\pm$ 0.06 &   2.846 $\pm$ 0.08 &   9.206 $\pm$ 0.33 &  10.313 $\pm$ 0.35  &    -2.232 $\pm$ 0.658    \\
109.3810264 &	37.7676157  &	1.138 $\pm$ 0.06 &   1.625 $\pm$ 0.08 &   4.445 $\pm$ 0.32 &   2.915 $\pm$ 0.35  &    -1.636 $\pm$ 0.823    \\
109.3855832 &	37.7682947  &	5.787 $\pm$ 0.06 &   4.886 $\pm$ 0.08 &   8.234 $\pm$ 0.33 &   6.579 $\pm$ 0.35  &     0.130 $\pm$ 0.893    \\
109.3732827 &	37.7723907  &	1.101 $\pm$ 0.06 &   1.459 $\pm$ 0.08 &   1.939 $\pm$ 0.33 &   1.111 $\pm$ 0.35  &    -0.723 $\pm$ 0.921    \\
109.3818543 &	37.7683655  &	1.468 $\pm$ 0.06 &   2.047 $\pm$ 0.08 &   1.703 $\pm$ 0.33 &   8.049 $\pm$ 0.35  &    -1.596 $\pm$ 0.942    \\
109.3567558 &	37.7543811  &	3.573 $\pm$ 0.06 &   3.656 $\pm$ 0.08 &   6.319 $\pm$ 0.32 &  10.675 $\pm$ 0.35  &    -0.828 $\pm$ 0.968    \\
109.3580546 &	37.7657923  &	4.023 $\pm$ 0.06 &   4.209 $\pm$ 0.08 &   9.123 $\pm$ 0.33 &  11.918 $\pm$ 0.35  &    -0.948 $\pm$ 1.073    \\
109.4086503 &	37.7712752  &	3.446 $\pm$ 0.06 &   4.218 $\pm$ 0.08 &  12.289 $\pm$ 0.33 &   6.895 $\pm$ 0.35  &    -1.183 $\pm$ 1.086    \\
\\
\multicolumn{1}{l}{\bf MACSJ1423} \\
215.9517579  &  24.0973808    &     5.609 $\pm$ 0.05 &   5.880 $\pm$ 0.06 &   5.963 $\pm$ 0.30 &   6.611 $\pm$ 0.31  &   -0.200 $\pm$ 0.003   \\
215.9397962  &  24.0575490    &    13.764 $\pm$ 0.05 &  15.769 $\pm$ 0.06 &  19.672 $\pm$ 0.30 &  19.487 $\pm$ 0.31  &   -0.566 $\pm$ 0.043   \\
215.9354755  &  24.0779616    &     7.590 $\pm$ 0.05 &   7.427 $\pm$ 0.06 &   7.531 $\pm$ 0.30 &   8.625 $\pm$ 0.31  &   -0.017 $\pm$ 0.050   \\
215.9458471  &  24.0911789    &    15.937 $\pm$ 0.05 &  17.022 $\pm$ 0.06 &  15.636 $\pm$ 0.30 &  17.905 $\pm$ 0.31  &   -0.192 $\pm$ 0.051   \\
215.9268477  &  24.0975650    &    15.264 $\pm$ 0.05 &  15.830 $\pm$ 0.06 &  15.460 $\pm$ 0.30 &  12.725 $\pm$ 0.31  &    0.012 $\pm$ 0.116   \\
215.9688161  &  24.0841066    &    29.734 $\pm$ 0.05 &  54.470 $\pm$ 0.06 &  84.057 $\pm$ 0.30 & 183.671 $\pm$ 0.31  &   -2.498 $\pm$ 0.231   \\
215.9342189  &  24.0683176    &     1.626 $\pm$ 0.05 &   2.238 $\pm$ 0.06 &   2.127 $\pm$ 0.30 &   4.656 $\pm$ 0.31  &   -1.281 $\pm$ 0.311   \\
215.9683787  &  24.0852578    &     5.594 $\pm$ 0.05 &   6.819 $\pm$ 0.06 &  10.164 $\pm$ 0.30 &   7.092 $\pm$ 0.31  &   -0.711 $\pm$ 0.425   \\
215.9504042  &  24.0820153    &    14.820 $\pm$ 0.05 &  15.812 $\pm$ 0.06 &  10.566 $\pm$ 0.30 &  13.276 $\pm$ 0.31  &    0.019 $\pm$ 0.437   \\
215.9729404  &  24.0957611    &     1.448 $\pm$ 0.05 &   2.457 $\pm$ 0.06 &   2.809 $\pm$ 0.30 &   7.077 $\pm$ 0.31  &   -2.107 $\pm$ 0.438   \\
215.9262837  &  24.0927605    &     8.800 $\pm$ 0.05 &   8.833 $\pm$ 0.06 &   9.290 $\pm$ 0.30 &  18.253 $\pm$ 0.31  &   -0.392 $\pm$ 0.629   \\
215.9775090  &  24.0739197    &     1.611 $\pm$ 0.05 &   1.586 $\pm$ 0.06 &   1.110 $\pm$ 0.30 &   2.476 $\pm$ 0.30  &   -0.074 $\pm$ 0.671   \\
215.9617739  &  24.1048934    &    15.508 $\pm$ 0.05 &  17.456 $\pm$ 0.06 &  12.332 $\pm$ 0.30 &  12.817 $\pm$ 0.30  &   -0.085 $\pm$ 0.676   \\
215.9591515  &  24.1098108    &     9.437 $\pm$ 0.05 &  12.721 $\pm$ 0.06 &  26.109 $\pm$ 0.30 &  17.275 $\pm$ 0.31  &   -1.232 $\pm$ 0.717   \\
215.9460311  &  24.0816273    &    20.359 $\pm$ 0.05 &  24.766 $\pm$ 0.06 &  18.337 $\pm$ 0.30 &  22.185 $\pm$ 0.30  &   -0.425 $\pm$ 0.735   \\
215.9321221  &  24.0899281    &    24.573 $\pm$ 0.05 &  25.250 $\pm$ 0.06 &  13.636 $\pm$ 0.30 &  26.745 $\pm$ 0.31  &    0.073 $\pm$ 0.787   \\
215.9732383  &  24.0983724    &    26.372 $\pm$ 0.05 &  29.005 $\pm$ 0.06 &  39.993 $\pm$ 0.30 &  16.673 $\pm$ 0.30  &   -0.090 $\pm$ 1.070   \\
\multicolumn{1}{l}{\bf MS0451} \\								    
73.5525335  &  -3.0151069   &	 21.817 $\pm$ 0.02 &  22.596 $\pm$ 0.03 &  22.395 $\pm$ 0.12 &  31.604 $\pm$ 0.13  & 	-0.288 $\pm$ 0.458     \\  
73.5266952  &  -3.0365244   &	 1.198 $\pm$ 0.02 &   1.983 $\pm$ 0.03 &   2.600 $\pm$ 0.12 &   5.976 $\pm$ 0.13  & 	-2.053 $\pm$ 0.923     \\
\multicolumn{1}{l}{\bf MS1054} \\
164.2609994  & -3.6619864   &	125.759 $\pm$ 0.02 & 163.272 $\pm$ 0.04 & 191.572 $\pm$ 0.15 & 327.143 $\pm$ 0.17  & -1.148 $\pm$ 0.145  \\
164.2343897  & -3.6099613   &	 11.703 $\pm$ 0.02 &  14.129 $\pm$ 0.04 &  22.537 $\pm$ 0.15 &  25.869 $\pm$ 0.17  & -1.001 $\pm$ 0.368  \\
164.2447098  & -3.6473231   &	 39.975 $\pm$ 0.02 &  57.745 $\pm$ 0.04 &  66.941 $\pm$ 0.15 & 120.088 $\pm$ 0.17  & -1.468 $\pm$ 0.535  \\
164.2591409  & -3.5959543   &	  2.566 $\pm$ 0.02 &   2.951 $\pm$ 0.04 &   2.441 $\pm$ 0.15 &   3.777 $\pm$ 0.17 & -0.457 $\pm$ 0.753  \\
164.2702649  & -3.6505658   &	  1.533 $\pm$ 0.02 &   2.035 $\pm$ 0.04 &   3.923 $\pm$ 0.15 &   6.180 $\pm$ 0.17 & -1.590 $\pm$ 0.839  \\
164.2772592  & -3.6190767   &	  1.692 $\pm$ 0.02 &   2.392 $\pm$ 0.04 &   5.149 $\pm$ 0.15 &   8.099 $\pm$ 0.17 & -1.862 $\pm$ 0.891  \\
164.2814489  & -3.6381497   &	 11.625 $\pm$ 0.02 &  15.880 $\pm$ 0.04 &  16.480 $\pm$ 0.15 &  22.703 $\pm$ 0.17  & -1.083 $\pm$ 1.063  \\
\multicolumn{1}{l}{\bf SDSS1004} \\
151.1470122   &  41.1922362    &    3.002 $\pm$ 0.01 &   3.511 $\pm$ 0.02 &   3.766 $\pm$ 0.07 &   4.691 $\pm$ 0.07    &   -0.612 $\pm$ 0.524	 \\
151.1383888   &  41.2154740    &   29.172 $\pm$ 0.01 &  33.091 $\pm$ 0.02 &  35.597 $\pm$ 0.07 &  38.805 $\pm$ 0.07 &   -0.456 $\pm$ 0.620	 \\
151.1599021   &  41.2261194    &    8.808 $\pm$ 0.01 &   9.754 $\pm$ 0.02 &  10.441 $\pm$ 0.07 &  15.124 $\pm$ 0.07 &   -0.545 $\pm$ 0.896	 \\
\end{longtable}
\normalsize

\clearpage

\begin{threeparttable}
\small
\tabcolsep=1mm
\begin{longtable}{lrccccccc}
\caption[AGN Overlap]{Multi-wavelength Comparison of AGN Detection Techniques\label{overlap}} \\
%This is the header for the first page of the table...
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{\#Variables} &
\multicolumn{1}{c}{\#IR Power Law} &
\multicolumn{1}{c}{\#IR Power Law} &
\multicolumn{1}{c}{\#X-ray PS} &
\multicolumn{1}{c}{\#X-ray PS} &
\multicolumn{1}{c}{Var$/$IR} &
\multicolumn{1}{c}{X-ray$/$IR} &
\multicolumn{1}{c}{Var$/$X-ray} \\
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{Total} & 
\multicolumn{1}{c}{Total} & 
\multicolumn{1}{c}{w$/$opt. counterparts} & 
\multicolumn{1}{c}{Total} & 
\multicolumn{1}{c}{w$/$opt. counterparts} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} \\
\hline
\endhead
$CL0152$          &   12     &    9    &  6    &  4       &   3   &  1\tnote{a}   &      2\tnote{a}	 &	2\tnote{a}     \\
$CLJ1226$        &   20     &    8    &  6    &  6       &   6   &  0   &      1	 &	0     \\
$MACSJ0257$  &   13     &    -     &  -     &  1       &   1   &  -   &      -	 &	0     \\
$MACSJ0717$  &   19     &   18   &  13  &  9        &   7   &  1\tnote{a}   &      1\tnote{a}	 &	3\tnote{a}     \\
$MACSJ0744$  &   18     &    -     &  -     &  12     &   6   &  -   &      -	 &	2     \\
$MACSJ0911$  &   14     &    -     &  -     &  5       &   4   &  -   &      -	 &	1     \\
$MACSJ1149$  &   13     &    -     &  -     &  2       &   2   &  -   &      -	 &	1     \\
$MACSJ1423$  &   24     &    17  &  15  &  10     &   9   &  0   &      0	 &	2     \\
$MACSJ2214$  &   8       & 	 -     &  -     &  1       &   3   &  -   &      -	 &	0     \\
$MS0451$        &   16     &    2    &  1    &  7       &   -    &  0   &      -	 &	-     \\
$MS1054$        &   11     &    7    &  4    &  8       &   3   &  0   &      3	 &	0     \\
$SDSS1004$    &   11     &    3    &  3    &  6       &   6   &  0   &      0	 &	1     \\
\hline
\end{longtable}
\begin{tabular}{lcccc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Galaxies} &
\multicolumn{1}{c}{IR Power Law} &
\multicolumn{1}{c}{Optical Variables} &
\multicolumn{1}{c}{X-ray Point Sources} \\
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{} & 
%\multicolumn{1}{c}{Law} & 
%\multicolumn{1}{c}{Variables} & 
%\multicolumn{1}{c}{Sources} \\ 
\hline
$CL0152$        &   65/267  & 9/9      & 2/5    & 4/4  \\
$CLJ1226$      &   90/332  & 8/8      & 3/16  & 2/6  \\
$MACSJ0717$ &   49/288  & 15/18  & 2/8   & 2/5  \\
$MACSJ1423$ &   55/247  & 13/17  & 2/12 & 1/8  \\
$MS0451$       &   42/293  & 2/2      & 0/8    & 2/6  \\
$MS1054$       &   54/319  & 7/7      & 0/6    & 4/6  \\
$SDSS1004$   &   56/251  & 3/3      & 1/9    & 3/6  \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{threeparttable}
\small
\begin{longtable}{lccccc}
\caption[Cluster Spectroscopic Coverage]{Cluster Spectroscopic Coverage \label{zsandranges}} \\
%This is the header for the first page of the table...
$SDSS1004$  &    3    &  3    &  -   &  0.68    &   - \kill
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{\# Redshifts} &
\multicolumn{1}{c}{\# Members} &
\multicolumn{1}{c}{\# Field} &
\multicolumn{1}{c}{Redshift} & 
\multicolumn{1}{c}{Cluster Redshift Range\tnote{*}} \\
\hline
\endhead
$CL0152$\tnote{a}         &   81    &  48   &  33  &  0.831   &   0.82 - 0.87 \\
$CLJ1226$\tnote{b}       &   42    &  25   &  17  &  0.888   &   0.90 - 0.91  \\
$MACSJ0257$\tnote{c}  &   16    &  13   &  3   &  0.506   &   0.50 - 0.51 \\
$MACSJ0717$\tnote{c}  &   125   &  108  &  17  &  0.548   &   0.53 - 0.56 \\
$MACSJ0744$\tnote{c}  &   34    &  31   &  3   &  0.686   &   0.68 - 0.71 \\
$MACSJ0911$\tnote{c}  &   24    &  21   &  3   &  0.504   &   0.49 - 0.52 \\
$MACSJ1149$\tnote{c}  &   44    &  42   &  2   &  0.544   &   0.52 - 0.56 \\
$MACSJ1423$\tnote{c}  &   45    &  36   &  9   &  0.545   &   0.53 - 0.56 \\
$MACSJ2214$\tnote{c}  &   55    &  52   &  3   &  0.504   &   0.49 - 0.52 \\
$MS0451$\tnote{d}        &   127   &  68   &  59  &  0.550    &   0.52 - 0.56 \\
$MS1054$\tnote{e}        &   206   & 108   &  98  &  0.830    &   0.80 - 0.86 \\
$SDSS1004$                                &    3    &  3    &  -   &  0.680    &   - \\
\hline
\end{longtable}
\begin{tabular}{lcccccc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Var} &
\multicolumn{1}{c}{Var} &
\multicolumn{1}{c}{IR} &
\multicolumn{1}{c}{IR} &
\multicolumn{1}{c}{X-ray} &
\multicolumn{1}{c}{X-ray} \\
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Field} &
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Field} &
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{Field} \\
\hline
$CL0152$         &    1    &    1	  &     2   &	 0    &   2   &  1    \\
$CLJ1226$       &    1    &    0	  &     0   &	 0    &   1   &  0    \\
$MACSJ0257$  &    0    &    0	  &     -    &	 -    &   1   &  0    \\
$MACSJ0717$  &    1    &    1	  &     0   &	 0    &   2   &  2    \\
$MACSJ0744$  &    1    &    0	  &     -    &	 -    &   1   &  0    \\
$MACSJ0911$  &    0    &    1	  &     -    &	 -    &   0   &  0    \\
$MACSJ1149$  &    1    &    0	  &     -    &	 -    &   0   &  0    \\
$MACSJ1423$  &    5    &    2	  &     0   &	 0    &   2   &  2    \\
$MACSJ2214$  &    0    &    0	  &     -    &	 -    &   1   &  0    \\
$MS0451$        &    3    &    2	  &     1   &	 0    &   -   &  -    \\
$MS1054$        &    2    &    2	  &     1   &	 1    &   1   &  0    \\
$SDSS1004$    &    -    &    -	  &     -    &	 -    &   -   &  -    \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{Cluster} &
\multicolumn{1}{c}{\% AGN$_{weighted}$} &
\multicolumn{1}{c}{\% AGN$_{non-weighted}$} &
\multicolumn{1}{c}{\% AGN$_{spec}$} \\
\hline
$CL0152$         & 2.49 (21/889)     &   2.36 (21/889)     & 	4.17 (2/48)    \\
$CLJ1226$       & 3.13 (33/961)     &   3.43 (33/961)     & 	8.0 (2/25)      \\
$MACSJ0257$  & 1.0 (14/1535)     &   0.91 (14/1535)   & 	7.7 (1/13)      \\
$MACSJ0717$  & 2.27 (42/1813)   &   2.32 (42/1813)   & 	2.78 (3/108)  \\
$MACSJ0744$  & 2.13 (28/1430)   &   1.96 (28/1430)   & 	3.23 (1/31)    \\
$MACSJ0911$  & 1.35 (18/1353)   &   1.33 (18/1353)   & 	x                    \\
$MACSJ1149$  & 0.92 (13/1512)   &   0.86 (13/1512)   & 	2.38 (1/42)    \\
$MACSJ1423$  & 3.75 (49/1337)   &   3.66 (49/1337)   & 	20.0 (7/35)    \\
$MACSJ2214$  & 0.81 (12/1373)   &   0.87 (12/1373)   & 	1.92 (1/52)    \\
$MS0451$        & 2.65 (25/1102)   &   2.27 (25/1102)   & 	5.88 (4/68)    \\
$MS1054$        & 2.29 (23/893)     &   2.58 (23/893)     & 	2.78 (3/108)  \\
$SDSS1004$    & 1.43 (20/1651)   &   1.21 (20/1651)   & 	-	             \\
%\multicolumn{1}{c}{} \\
\hline
%\multicolumn{1}{c}{} \\
Mean               & 2.01 $\pm$ 1.4   &   1.98 $\pm$ 1.4  &        5.88 $\pm$ 2.3 \\
Median            & 2.27 $\pm$ 1.5   &    2.27 $\pm$ 1.5 &        4.17 $\pm$ 2.0 \\
%\multicolumn{1}{c}{} \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{longtable}{lccc}
\caption[Percentage of Cluster AGN By Type]{Percentage of Cluster AGN By Type\label{AGNpercenttablebytype}} \\
$CL0152$          & 1.16 (9/889)     &  4.17 (2/48)  \kill
\hline
\multicolumn{1}{c}{Cluster} & 
\multicolumn{1}{c}{\% AGN$_{weighted}$} & 
\multicolumn{1}{c}{\% AGN$_{spec}$} \\
\hline
\endfirsthead
%This is the header for the remaining page(s) of the table...
{\tablename\ \thetable{}. Continued} \\
\hline
\multicolumn{1}{c}{Cluster} & 
\multicolumn{1}{c}{\% AGN$_{weighted}$} & 
\multicolumn{1}{c}{\% AGN$_{spec}$} \\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
%\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
\hline
\endlastfoot
\multicolumn{1}{l}{\bf Variables} \\
$CL0152$        & 1.37 (12/889)   & 2.08 (1/48)  \\
$CLJ1226$      & 2.05 (20/961)   & 4.0 (1/25)   \\
$MACSJ0257$ & 0.92 (13/1535) & -            \\
$MACSJ0717$ & 1.04 (19/1813) & 0.93 (1/108) \\
$MACSJ0744$ & 1.38 (18/1430) & 3.23 (1/31)  \\
$MACSJ0911$ & 1.05 (14/1353) & x            \\
$MACSJ1149$ & 0.86 (12/1512) & 2.38 (1/42)  \\
$MACSJ1423$ & 1.89 (24/1337) & 14.29 (5/35) \\
$MACSJ2214$ & 0.61 (8/1373)   & x            \\
$MS0451$       & 1.65 (16/1102) & 4.41 (3/68)  \\
$MS1054$       & 1.08 (11/893)   & 1.85 (2/108) \\
$SDSS1004$   & 0.80 (11/1651) & -            \\
\multicolumn{1}{l}{\bf IR Power Law} \\
$CL0152$          & 1.16 (9/889)     &  4.17 (2/48)  \\
$CLJ1226$        & 0.53 (8/961)     &  x		 \\
$MACSJ0257$  & -  	                      &  -		 \\
$MACSJ0717$  & 0.98 (18/1813)  &  x		 \\
$MACSJ0744$  & -  	                      &  -		 \\
$MACSJ0911$  & -  	                      &  -		 \\
$MACSJ1149$  & -  	                      &  -		 \\
$MACSJ1423$  & 1.36 (14/1337)  &  x		 \\
$MACSJ2214$  & -  	                      &  -		 \\
$MS0451$         & 0.23 (2/1102)   &  1.47 (1/68)  \\
$MS1054$         & 0.62 (7/893)     &  0.93 (1/108) \\
$SDSS1004$     & 0.21 (3/1651)   &  -		 \\
\multicolumn{1}{l}{\bf X-ray} \\
$CL0152$          & 0.49 (4/889)    &  4.17 (2/48)   \\
$CLJ1226$        & 0.65 (6/961)    &  4.0 (1/25)	  \\
$MACSJ0257$  & 0.08 (1/1535)   &  7.69 (1/13)   \\
$MACSJ0717$  & 0.43 (9/1813)   &  1.85 (2/108)  \\
$MACSJ0744$  & 0.93 (12/1430) &  3.23 (1/31)   \\
$MACSJ0911$  & 0.38 (5/1353)   &  x		  \\
$MACSJ1149$  & 0.12 (2/1512)   &  x		  \\
$MACSJ1423$  & 0.67 (10/1337) &  5.71 (2/35)   \\
$MACSJ2214$  & 0.20 (4/1373)   &  1.92 (1/52)   \\
$MS0451$        & 0.77 (7/1102)   &  x		  \\
$MS1054$        & 1.0  (8/893)      &  0.93 (1/108)  \\
$SDSS1004$    & 0.42 (6/1651)   &  - 		  \\
\end{longtable}
